gambit -- An Open Source Name Disambiguation Tool for Version Control Systems

Name disambiguation is a complex but highly relevant challenge whenever analysing real-world user data, such as data from version control systems. We propose gambit, a rule-based disambiguation tool that only relies on name and email information. We evaluate its performance against two commonly used algorithms with similar characteristics on manually disambiguated ground-truth data from the Gnome GTK project. Our results show that gambit significantly outperforms both algorithms, achieving an F1 score of 0.985.

==> disambiguation_results_tikz.tex <==
\begin{tikzpicture}\sffamily\footnotesize
    
    \definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
    \definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
    \definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
    \definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
    
    \begin{groupplot}[group style={group size=4 by 2}]
    \nextgroupplot[
    clip=false,
    width=\w,
    height=\h,
    tick align=inside,
    tick pos=both,
    title={Simple algorithm},
    x grid style={white!69.01960784313725!black},
    xmin=0.475, xmax=1.025,
    xtick style={color=black},
    y grid style={white!69.01960784313725!black},
    ymin=-0.05, ymax=1.05,
    ytick style={color=black},
    title style={yshift=-2mm, font=\bfseries},
    legend style={draw opacity=1, text opacity=1, at={(1,0)}, legend columns=1, anchor=south east, draw=none, nodes={scale=0.8, transform shape}},
    legend cell align={left},
    xlabel={similarity threshold $t$},
    xlabel style={yshift=.5mm},
    ]
    \addplot [very thick, colorSG, dotted]
    table {%
    	0.5 0.9571518588531821
    	1 0.9571518588531821
    };
    \addlegendentry{precision}
    
    \addplot [very thick, colorSG!50]
    table {%
    	0.5 0.7029153169828783
    	1 0.7029153169828783
    };
    \addlegendentry{recall}
    \node at (axis cs:.42,1.13) {\textbf{a)}};
    
    \nextgroupplot[
    xshift=-3mm,
    width=\w,
    height=\h,
    tick align=inside,
    tick pos=both,
    title={Bird et al. algorithm},
    x grid style={white!69.01960784313725!black},
    xmin=0.475, xmax=1.025,
    xtick style={color=black},
    y grid style={white!69.01960784313725!black},
    ymin=-0.05, ymax=1.05,
    ytick style={color=black},
    title style={yshift=-2mm, font=\bfseries},
    legend style={draw opacity=1, text opacity=1, at={(1,0)}, legend columns=1, anchor=south east, draw=none, nodes={scale=0.8, transform shape}},
    legend cell align={left},
    xlabel={similarity threshold $t$},
    xlabel style={yshift=.5mm},
    ]
    \addplot [very thick, customB, dotted, mark=triangle*, mark size=2, mark options={solid}]
    table {%
    	0.5 0.00151948434565491
    	0.55 0.00356847391183013
    	0.6 0.00772654951105708
    	0.65 0.0984578884934757
    	0.7 0.448347536894616
    	0.75 0.636095547036272
    	0.8 0.826487523992323
    	0.85 0.884948453608247
    	0.86 0.900041999160017
    	0.87 0.901556583929323
    	0.88 0.911527009783071
    	0.89 0.912691652470187
    	0.9 0.912691652470187
    	0.91 0.912654452492544
    	0.92 0.912654452492544
    	0.93 0.912579957356077
    	0.94 0.912579957356077
    	0.95 0.912542662116041
    	0.96 0.912467976088813
    	0.97 0.912467976088813
    	0.98 0.912467976088813
    	0.99 0.912467976088813
    	1 0.912467976088813
    };
    \addlegendentry{precision}
    
    \addplot [semithick, customB!50, mark=triangle*, mark size=2, mark options={solid,rotate=180}]
    table {%
    	0.5 1
    	0.55 1
    	0.6 1
    	0.65 0.998611753817677
    	0.7 0.998149005090236
    	0.75 0.998149005090236
    	0.8 0.996298010180472
    	0.85 0.993058769088385
    	0.86 0.991670522906062
    	0.87 0.991670522906062
    	0.88 0.991670522906062
    	0.89 0.991670522906062
    	0.9 0.991670522906062
    	0.91 0.991207774178621
    	0.92 0.991207774178621
    	0.93 0.990282276723739
    	0.94 0.990282276723739
    	0.95 0.989819527996298
    	0.96 0.988894030541416
    	0.97 0.988894030541416
    	0.98 0.988894030541416
    	0.99 0.988894030541416
    	1 0.988894030541416
    };
    \addlegendentry{recall}
    
    \nextgroupplot[
    xshift=8mm,
    width=\w,
    height=\h,
    legend cell align={left},
    legend style={draw opacity=1, text opacity=1, at={(-.2,1.15)}, legend columns=4, anchor=south, draw=none},
    tick align=inside,
    tick pos=both,
    x grid style={white!69.01960784313725!black},
    xlabel={recall},
    xmin=0.690004627487274, xmax=1.01476168440537,
    xtick style={color=black},
    y grid style={white!69.01960784313725!black},
    ylabel={precision},
    ymin=-0.05, ymax=1.05,
    ytick style={color=black},
    clip=false,
    xlabel style={yshift=.5mm},
    ylabel style={yshift=-.5mm},
    title={Precision-recall tradeoff\vphantom{g}},
    title style={yshift=-2mm, font=\bfseries, xshift=1.93cm},
    ]
    \addplot [semithick, colorSG, mark=*, mark size=2, mark options={solid}]
    table {%
    	0.7029153169828783 0.9571518588531821
    };
    \addlegendentry{Simple}
    \addplot [semithick, customB, mark=*, mark size=2, mark options={solid}]
    table {%
    	1 0.00151948434565491
    	1 0.00356847391183013
    	1 0.00772654951105708
    	0.998611753817677 0.0984578884934757
    	0.998149005090236 0.448347536894616
    	0.998149005090236 0.636095547036272
    	0.996298010180472 0.826487523992323
    	0.993058769088385 0.884948453608247
    	0.991670522906062 0.900041999160017
    	0.991670522906062 0.901556583929323
    	0.991670522906062 0.911527009783071
    	0.991670522906062 0.912691652470187
    	0.991670522906062 0.912691652470187
    	0.991207774178621 0.912654452492544
    	0.991207774178621 0.912654452492544
    	0.990282276723739 0.912579957356077
    	0.990282276723739 0.912579957356077
    	0.989819527996298 0.912542662116041
    	0.988894030541416 0.912467976088813
    	0.988894030541416 0.912467976088813
    	0.988894030541416 0.912467976088813
    	0.988894030541416 0.912467976088813
    	0.988894030541416 0.912467976088813
    };
    \addlegendentry{Bird et al.}
    \addplot [semithick, customY, mark=*, mark size=2, mark options={solid}]
    table {%
    	1 0.00120419154502623
    	0.983341045812124 0.00118663508262889
    	0.983341045812124 0.00118789011708963
    	0.983341045812124 0.00119546163383882
    	0.982878297084683 0.00136434323638403
    	0.981952799629801 0.00434643682304554
    	0.981952799629801 0.0916195328353698
    	0.981952799629801 0.499411626265004
    	0.98149005090236 0.57108239095315
    	0.98149005090236 0.648425557933354
    	0.98149005090236 0.698846787479407
    	0.98149005090236 0.762401150251618
    	0.980564553447478 0.857200647249191
    	0.980564553447478 0.902085994040017
    	0.980564553447478 0.921304347826087
    	0.980564553447478 0.957956600361664
    	0.979176307265155 0.959202175883953
    	0.979176307265155 0.976465159206276
    	0.97686256362795 0.989222118088097
    	0.973623322535863 0.989651928504233
    	0.973160573808422 0.991513437057992
    	0.968533086534012 0.992884250474383
    	0.96760758907913 0.998567335243553
    };
    \addlegendentry{\toolname~(Jaro-Winkler)}
    \addplot [semithick, customG, mark=*, mark size=2, mark options={solid}]
    table {%
    	0.999074502545118 0.0115654931539137
    	0.982415548357242 0.274715320910973
    	0.981952799629801 0.522788864252279
    	0.98149005090236 0.712222968435191
    	0.98149005090236 0.897208121827411
    	0.98149005090236 0.935185185185185
    	0.978713558537714 0.961363636363636
    	0.978713558537714 0.979620194534507
    	0.978250809810273 0.989237248479176
    	0.978250809810273 0.99155722326454
    	0.978250809810273 0.99155722326454
    	0.978250809810273 0.99155722326454
    	0.97686256362795 0.99154532644434
    	0.975474317445627 0.991533396048918
    	0.972697825080981 0.991509433962264
    	0.97223507635354 0.992911153119093
    	0.969921332716335 0.998570747975226
    	0.969921332716335 0.998570747975226
    	0.969921332716335 0.998570747975226
    	0.96760758907913 0.998567335243553
    	0.96760758907913 0.998567335243553
    	0.96760758907913 0.998567335243553
    	0.96760758907913 0.998567335243553
    };
    \draw[draw=black, fill=black!10] (axis cs:0.955,0.86) rectangle (axis cs:1.01,1.035);
    \draw[draw=black, fill=black!10] (axis cs:1.01,1.035) -- (axis cs:1.052,1.05) -- (axis cs:1.052,-.05) -- (axis cs:1.01,0.86) -- cycle;
    \addlegendentry{\toolname~(Levenshtein)}
    \node at (axis cs:.617,1.13) {\textbf{b)}};
    
    \nextgroupplot[
    axis background/.style={fill=black!10},
    xshift=-6mm,
    width=\w,
    height=\h,
    tick align=inside,
    tick pos=both,
    x grid style={white!69.01960784313725!black},
    xlabel={recall},
    xmin=0.965, xmax=1,
    xtick style={color=black},
    y grid style={white!69.01960784313725!black},
    ymin=0.88, ymax=1.005,
    ytick style={color=black},
    yticklabel pos=right,
    xtick={0.97, 0.98, 0.99, 1},
    xlabel style={yshift=.5mm},
    ylabel style={yshift=-.5mm},
    ]
    \addplot [semithick, colorSG, mark=*, mark size=2, mark options={solid}]
    table {%
    	0.704766311892642 0.957259585166562
    };
    \addplot [semithick, customB, mark=*, mark size=2, mark options={solid}]
    table {%
    	1 0.00151948434565491
    	1 0.00356847391183013
    	1 0.00772654951105708
    	0.998611753817677 0.0984578884934757
    	0.998149005090236 0.448347536894616
    	0.998149005090236 0.636095547036272
    	0.996298010180472 0.826487523992323
    	0.993058769088385 0.884948453608247
    	0.991670522906062 0.900041999160017
    	0.991670522906062 0.901556583929323
    	0.991670522906062 0.911527009783071
    	0.991670522906062 0.912691652470187
    	0.991670522906062 0.912691652470187
    	0.991207774178621 0.912654452492544
    	0.991207774178621 0.912654452492544
    	0.990282276723739 0.912579957356077
    	0.990282276723739 0.912579957356077
    	0.989819527996298 0.912542662116041
    	0.988894030541416 0.912467976088813
    	0.988894030541416 0.912467976088813
    	0.988894030541416 0.912467976088813
    	0.988894030541416 0.912467976088813
    	0.988894030541416 0.912467976088813
    };
    \addplot [semithick, customY, mark=*, mark size=2, mark options={solid}]
    table {%
    	1 0.00120419154502623
    	0.983341045812124 0.00118663508262889
    	0.983341045812124 0.00118789011708963
    	0.983341045812124 0.00119546163383882
    	0.982878297084683 0.00136434323638403
    	0.981952799629801 0.00434643682304554
    	0.981952799629801 0.0916195328353698
    	0.981952799629801 0.499411626265004
    	0.98149005090236 0.57108239095315
    	0.98149005090236 0.648425557933354
    	0.98149005090236 0.698846787479407
    	0.98149005090236 0.762401150251618
    	0.980564553447478 0.857200647249191
    	0.980564553447478 0.902085994040017
    	0.980564553447478 0.921304347826087
    	0.980564553447478 0.957956600361664
    	0.979176307265155 0.959202175883953
    	0.979176307265155 0.976465159206276
    	0.97686256362795 0.989222118088097
    	0.973623322535863 0.989651928504233
    	0.973160573808422 0.991513437057992
    	0.968533086534012 0.992884250474383
    	0.96760758907913 0.998567335243553
    };
    \addplot [semithick, customG, mark=*, mark size=2, mark options={solid}]
    table {%
    	0.999074502545118 0.0115654931539137
    	0.982415548357242 0.274715320910973
    	0.981952799629801 0.522788864252279
    	0.98149005090236 0.712222968435191
    	0.98149005090236 0.897208121827411
    	0.98149005090236 0.935185185185185
    	0.978713558537714 0.961363636363636
    	0.978713558537714 0.979620194534507
    	0.978250809810273 0.989237248479176
    	0.978250809810273 0.99155722326454
    	0.978250809810273 0.99155722326454
    	0.978250809810273 0.99155722326454
    	0.97686256362795 0.99154532644434
    	0.975474317445627 0.991533396048918
    	0.972697825080981 0.991509433962264
    	0.97223507635354 0.992911153119093
    	0.969921332716335 0.998570747975226
    	0.969921332716335 0.998570747975226
    	0.969921332716335 0.998570747975226
    	0.96760758907913 0.998567335243553
    	0.96760758907913 0.998567335243553
    	0.96760758907913 0.998567335243553
    	0.96760758907913 0.998567335243553
    };
    \draw (axis cs:0.978750809810273,0.9915572232645403) edge[bend left, latex-] (axis cs:0.983250809810273,0.9915572232645403);
    \node[anchor=west] at (axis cs:0.983250809810273,0.9915572232645403) {$t=0.88$}; 
    \draw (axis cs:0.9699213327163351,0.9965707479752263) edge[bend right, latex-] (axis cs:0.972,0.9785707479752263); \node[anchor=north] at (axis cs:0.972,0.9785707479752263) {$t=0.95$};
    
    \draw (axis cs:0.9918705229060621,0.9146916524701874) edge[bend right, latex-] (axis cs:0.9916705229060621,0.9326916524701874);
    \node[anchor=south] at (axis cs:0.9916705229060621,0.9326916524701874) {$t=0.9$};
    0.9916705229060621
    
    \nextgroupplot[
    yshift=-3mm,
    width=\w,
    height=\h,
    tick align=inside,
    tick pos=both,
    title={gambit~(Jaro-Winkler)\vphantom{g}},
    x grid style={white!69.01960784313725!black},
    xlabel={similarity threshold $t$},
    xmin=0.475, xmax=1.025,
    xtick style={color=black},
    y grid style={white!69.01960784313725!black},
    ymin=-0.05, ymax=1.05,
    ytick style={color=black},
    title style={yshift=-2mm, font=\bfseries},
    xlabel style={yshift=.5mm},
    legend style={draw opacity=1, text opacity=1, at={(0,.5)}, legend columns=1, anchor=west, draw=none, nodes={scale=0.8, transform shape}},
    legend cell align={left}
    ]
    \addplot [very thick, customY, dotted, mark=triangle*, mark size=2, mark options={solid}]
    table {%
    	0.5 0.00120419154502623
    	0.55 0.00118663508262889
    	0.6 0.00118789011708963
    	0.65 0.00119546163383882
    	0.7 0.00136434323638403
    	0.75 0.00434643682304554
    	0.8 0.0916195328353698
    	0.85 0.499411626265004
    	0.86 0.57108239095315
    	0.87 0.648425557933354
    	0.88 0.698846787479407
    	0.89 0.762401150251618
    	0.9 0.857200647249191
    	0.91 0.902085994040017
    	0.92 0.921304347826087
    	0.93 0.957956600361664
    	0.94 0.959202175883953
    	0.95 0.976465159206276
    	0.96 0.989222118088097
    	0.97 0.989651928504233
    	0.98 0.991513437057992
    	0.99 0.992884250474383
    	1 0.998567335243553
    };
    \addlegendentry{precision}
    
    \addplot [semithick, customY!50, mark=triangle*, mark size=2, mark options={solid,rotate=180}]
    table {%
    	0.5 1
    	0.55 0.983341045812124
    	0.6 0.983341045812124
    	0.65 0.983341045812124
    	0.7 0.982878297084683
    	0.75 0.981952799629801
    	0.8 0.981952799629801
    	0.85 0.981952799629801
    	0.86 0.98149005090236
    	0.87 0.98149005090236
    	0.88 0.98149005090236
    	0.89 0.98149005090236
    	0.9 0.980564553447478
    	0.91 0.980564553447478
    	0.92 0.980564553447478
    	0.93 0.980564553447478
    	0.94 0.979176307265155
    	0.95 0.979176307265155
    	0.96 0.97686256362795
    	0.97 0.973623322535863
    	0.98 0.973160573808422
    	0.99 0.968533086534012
    	1 0.96760758907913
    };
    \addlegendentry{recall}
    
    \nextgroupplot[
    yshift=-3mm,
    width=\w,
    height=\h,
    tick align=inside,
    tick pos=both,
    title={gambit~(Levenshtein)\vphantom{g}},
    x grid style={white!69.01960784313725!black},
    xlabel={similarity threshold $t$},
    xmin=0.475, xmax=1.025,
    xtick style={color=black},
    y grid style={white!69.01960784313725!black},
    ymin=-0.05, ymax=1.05,
    ytick style={color=black},
    title style={yshift=-2mm, font=\bfseries},
    xlabel style={yshift=.5mm},
    legend style={draw opacity=1, text opacity=1, at={(1,0)}, legend columns=1, anchor=south east, draw=none, nodes={scale=0.8, transform shape}},
    legend cell align={left}
    ]
    \addplot [very thick, customG, dotted, mark=triangle*, mark size=2, mark options={solid}]
    table {%
    	0.5 0.0115654931539137
    	0.55 0.274715320910973
    	0.6 0.522788864252279
    	0.65 0.712222968435191
    	0.7 0.897208121827411
    	0.75 0.935185185185185
    	0.8 0.961363636363636
    	0.85 0.979620194534507
    	0.86 0.989237248479176
    	0.87 0.99155722326454
    	0.88 0.99155722326454
    	0.89 0.99155722326454
    	0.9 0.99154532644434
    	0.91 0.991533396048918
    	0.92 0.991509433962264
    	0.93 0.992911153119093
    	0.94 0.998570747975226
    	0.95 0.998570747975226
    	0.96 0.998570747975226
    	0.97 0.998567335243553
    	0.98 0.998567335243553
    	0.99 0.998567335243553
    	1 0.998567335243553
    };
    \addlegendentry{precision}
    
    \addplot [semithick, customG!50, mark=triangle*, mark size=2, mark options={solid,rotate=180}]
    table {%
    	0.5 0.999074502545118
    	0.55 0.982415548357242
    	0.6 0.981952799629801
    	0.65 0.98149005090236
    	0.7 0.98149005090236
    	0.75 0.98149005090236
    	0.8 0.978713558537714
    	0.85 0.978713558537714
    	0.86 0.978250809810273
    	0.87 0.978250809810273
    	0.88 0.978250809810273
    	0.89 0.978250809810273
    	0.9 0.97686256362795
    	0.91 0.975474317445627
    	0.92 0.972697825080981
    	0.93 0.97223507635354
    	0.94 0.969921332716335
    	0.95 0.969921332716335
    	0.96 0.969921332716335
    	0.97 0.96760758907913
    	0.98 0.96760758907913
    	0.99 0.96760758907913
    	1 0.96760758907913
    };
    \addlegendentry{recall}
    
    \nextgroupplot[
    yshift=-3mm,
    width=\w,
    height=\h,
    tick align=inside,
    tick pos=both,
    x grid style={white!69.01960784313725!black},
    xlabel={similarity threshold $t$},
    xmin=0.475, xmax=1.025,
    xtick style={color=black},
    y grid style={white!69.01960784313725!black},
    ylabel={$F_1$ score},
    ymin=-0.05, ymax=1.05,
    ytick style={color=black},
    clip=false,
    xlabel style={yshift=.5mm},
    ylabel style={yshift=-.5mm},
    title={$F_1$ score for different similarity thresholds\vphantom{g}},
    title style={yshift=-2mm, font=\bfseries, xshift=1.93cm},
    ]
    \addplot [very thick, colorSG]
    table {%
    	0.5 0.81183368869936
    	0.55 0.81183368869936
    	0.6 0.81183368869936
    	0.65 0.81183368869936
    	0.7 0.81183368869936
    	0.75 0.81183368869936
    	0.8 0.81183368869936
    	0.85 0.81183368869936
    	0.86 0.81183368869936
    	0.87 0.81183368869936
    	0.88 0.81183368869936
    	0.89 0.81183368869936
    	0.9 0.81183368869936
    	0.91 0.81183368869936
    	0.92 0.81183368869936
    	0.93 0.81183368869936
    	0.94 0.81183368869936
    	0.95 0.81183368869936
    	0.96 0.81183368869936
    	0.97 0.81183368869936
    	0.98 0.81183368869936
    	0.99 0.81183368869936
    	1 0.81183368869936
    };
    \addplot [semithick, customB, mark=*, mark size=2, mark options={solid}]
    table {%
    	0.5 0.00303435803178142
    	0.55 0.00711157037032162
    	0.6 0.0153346153573228
    	0.65 0.179243324058308
    	0.7 0.618760757314974
    	0.75 0.777017291066282
    	0.8 0.90348300461603
    	0.85 0.935891844744876
    	0.86 0.943637164244826
    	0.87 0.944468929043632
    	0.88 0.949911347517731
    	0.89 0.950543357728986
    	0.9 0.950543357728986
    	0.91 0.950310559006211
    	0.92 0.950310559006211
    	0.93 0.949844651575677
    	0.94 0.949844651575677
    	0.95 0.9496115427303
    	0.96 0.949145014434821
    	0.97 0.949145014434821
    	0.98 0.949145014434821
    	0.99 0.949145014434821
    	1 0.949145014434821
    };
    \addplot [semithick, customY, mark=*, mark size=2, mark options={solid}]
    table {%
    	0.5 0.00240548642363944
    	0.55 0.00237040970161283
    	0.6 0.0023729137202988
    	0.65 0.00238802011780525
    	0.7 0.00272490400614771
    	0.75 0.00865456577286455
    	0.8 0.167601295316326
    	0.85 0.662090483619345
    	0.86 0.722042553191489
    	0.87 0.780927835051546
    	0.88 0.816397228637413
    	0.89 0.858183289500303
    	0.9 0.91474206777466
    	0.91 0.939689578713969
    	0.92 0.950011208249271
    	0.93 0.969128744568946
    	0.94 0.969086329287841
    	0.95 0.977818853974122
    	0.96 0.983003492433062
    	0.97 0.981572195008164
    	0.98 0.98225128444652
    	0.99 0.980557507613024
    	1 0.982843713278496
    };
    \addplot [semithick, customG, mark=*, mark size=2, mark options={solid}]
    table {%
    	0.5 0.0228662815020361
    	0.55 0.4293659621802
    	0.6 0.682315112540193
    	0.65 0.825452422650321
    	0.7 0.937458563535912
    	0.75 0.957778279521337
    	0.8 0.969961018115111
    	0.85 0.979166666666667
    	0.86 0.98371335504886
    	0.87 0.984859072909387
    	0.88 0.984859072909387
    	0.89 0.984859072909387
    	0.9 0.984149184149184
    	0.91 0.98343830184278
    	0.92 0.982013548236393
    	0.93 0.982464344166472
    	0.94 0.984037558685446
    	0.95 0.984037558685446
    	0.96 0.984037558685446
    	0.97 0.982843713278496
    	0.98 0.982843713278496
    	0.99 0.982843713278496
    	1 0.982843713278496
    };
    \node at (axis cs:.35,1.13) {\textbf{c)}};
    
    \draw[draw=black, fill=black!10] (axis cs:0.835,0.91) rectangle (axis cs:1.015,1.02);
    \draw[draw=black, fill=black!10] (axis cs:1.015,1.02) -- (axis cs:1.089,1.05) -- (axis cs:1.089,-.05) -- (axis cs:1.015,0.91) -- cycle;
    
    
    \nextgroupplot[
    axis background/.style={fill=black!10},
    yshift=-3mm,
    width=\w,
    height=\h,
    tick align=inside,
    tick pos=both,
    x grid style={white!69.01960784313725!black},
    xlabel={similarity threshold $t$},
    xmin=0.835, xmax=1.005,
    xtick style={color=black},
    y grid style={white!69.01960784313725!black},
    ymin=0.945, ymax=0.99,
    ytick style={color=black},
    yticklabel pos=right,
    xlabel style={yshift=.5mm},
    ylabel style={yshift=-.5mm},
    ]
    \addplot [very thick, colorSG, mark=*, mark size=2, mark options={solid}]
    table {%
    	0.5 0.8105656350053362
    	1 0.8105656350053362
    };
    \addplot [semithick, customB, mark=*, mark size=2, mark options={solid}]
    table {%
    	0.5 0.00303435803178142
    	0.55 0.00711157037032162
    	0.6 0.0153346153573228
    	0.65 0.179243324058308
    	0.7 0.618760757314974
    	0.75 0.777017291066282
    	0.8 0.90348300461603
    	0.85 0.935891844744876
    	0.86 0.943637164244826
    	0.87 0.944468929043632
    	0.88 0.949911347517731
    	0.89 0.950543357728986
    	0.9 0.950543357728986
    	0.91 0.950310559006211
    	0.92 0.950310559006211
    	0.93 0.949844651575677
    	0.94 0.949844651575677
    	0.95 0.9496115427303
    	0.96 0.949145014434821
    	0.97 0.949145014434821
    	0.98 0.949145014434821
    	0.99 0.949145014434821
    	1 0.949145014434821
    };
    \addplot [semithick, customY, mark=*, mark size=2, mark options={solid}]
    table {%
    	0.5 0.00240548642363944
    	0.55 0.00237040970161283
    	0.6 0.0023729137202988
    	0.65 0.00238802011780525
    	0.7 0.00272490400614771
    	0.75 0.00865456577286455
    	0.8 0.167601295316326
    	0.85 0.662090483619345
    	0.86 0.722042553191489
    	0.87 0.780927835051546
    	0.88 0.816397228637413
    	0.89 0.858183289500303
    	0.9 0.91474206777466
    	0.91 0.939689578713969
    	0.92 0.950011208249271
    	0.93 0.969128744568946
    	0.94 0.969086329287841
    	0.95 0.977818853974122
    	0.96 0.983003492433062
    	0.97 0.981572195008164
    	0.98 0.98225128444652
    	0.99 0.980557507613024
    	1 0.982843713278496
    };
    \addplot [semithick, customG, mark=*, mark size=2, mark options={solid}]
    table {%
    	0.5 0.0228662815020361
    	0.55 0.4293659621802
    	0.6 0.682315112540193
    	0.65 0.825452422650321
    	0.7 0.937458563535912
    	0.75 0.957778279521337
    	0.8 0.969961018115111
    	0.85 0.979166666666667
    	0.86 0.98371335504886
    	0.87 0.984859072909387
    	0.88 0.984859072909387
    	0.89 0.984859072909387
    	0.9 0.984149184149184
    	0.91 0.98343830184278
    	0.92 0.982013548236393
    	0.93 0.982464344166472
    	0.94 0.984037558685446
    	0.95 0.984037558685446
    	0.96 0.984037558685446
    	0.97 0.982843713278496
    	0.98 0.982843713278496
    	0.99 0.982843713278496
    	1 0.982843713278496
    };
    \end{groupplot}
    
    \end{tikzpicture}
